LTL Fragments are Hard for Standard Parameterisations

We classify the complexity of the LTL satisfiability and model checking problems for several standard parameterisations. The investigated parameters are temporal depth, number of propositional variables and formula treewidth, resp., pathwidth. We show that all operator fragments of LTL under the investigated parameterisations are intractable in the sense of parameterised complexity.

==> ltlMc3SATstruc.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=0.55cm,%
        thick, %
        world/.style={circle,fill=black!20,draw,minimum size=0.4cm,inner sep=0pt}, %
        world2/.style={circle,dotted,draw,minimum size=0.4cm,inner sep=0pt}, %
        dummy/.style={inner sep=0pt,node distance=1cm}]

\node[world] (s0) at (0,0) {};
\node[dummy] (s1) [right of=s0] {};
\node[dummy] (s2) [right of=s1] {};
\node[dummy] (s3) [right of=s2] {};
\node[dummy] (s4) [right of=s3] {};
\node[dummy] (sll) [right of=s4] {};
\node[dummy] (sl) [right of=sll] {};
\node[dummy] (dots) [node distance=0.5cm, right of=s4] {$\quad \ldots$};

\node[world] (s1u) [above of=s1] {};
\node[world] (s2u) [above of=s2] {};
\node[world] (s3u) [above of=s3] {};
\node[world2] (s4u) [above of=s4] {};
\node[world2] (sllu) [above of=sll] {};
\node[world] (slu) [above of=sl] {};

\node[world] (s1d) [below of=s1] {};
\node[world] (s2d) [below of=s2] {};
\node[world] (s3d) [below of=s3] {};
\node[world2] (s4d) [below of=s4] {};
\node[world2] (slld) [below of=sll] {};
\node[world] (sld) [below of=sl] {};



\node[dummy] (l0) [node distance=0.5cm, left of=s0] {$w_0$};
\node[dummy] (x1) [node distance=0.5cm, above of=s1u] {$x_1$};
\node[dummy] (x2) [node distance=0.5cm, above of=s2u] {$x_2$};
\node[dummy] (x3) [node distance=0.5cm, above of=s3u] {$x_3$};
\node[dummy] (x1n) [node distance=0.5cm, below of=s1d] {$\neg x_1$};
\node[dummy] (x2n) [node distance=0.5cm, below of=s2d] {$\neg x_2$};
\node[dummy] (x3n) [node distance=0.5cm, below of=s3d] {$\neg x_3$};
\node[dummy] (xl) [node distance=0.5cm, above of=slu] {$x_n$};
\node[dummy] (xln) [node distance=0.5cm, below of=sld] {$\neg x_{n}$};

\path[->]
(s0) edge node{} (s1u)
(s0) edge node{} (s1d)
(s1u) edge node{} (s2u)
(s1u) edge node{} (s2d)
(s1d) edge node{} (s2u)
(s1d) edge node{} (s2d)
(s2u) edge node{} (s3u)
(s2u) edge node{} (s3d)
(s2d) edge node{} (s3u)
(s2d) edge node{} (s3d)
(sllu) edge node{} (slu)
(sllu) edge node{} (sld)
(slld) edge node{} (slu)
(slld) edge node{} (sld)
(slu) edge [loop right] node {} (slu)
(sld) edge [loop right] node {} (sld);

\path[dotted,->]
(s3u) edge node{} (s4u)
(s3u) edge node{} (s4d)
(s3d) edge node{} (s4u)
(s3d) edge node{} (s4d);
\end{tikzpicture}

==> ltlMcParaPspace.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=0.8cm,%
        thick, %
        world/.style={circle,fill=black!20,draw,minimum size=0.4cm,inner sep=0pt}, %
        world2/.style={circle,dotted,draw,minimum size=0.4cm,inner sep=0pt}, %
        dummy/.style={inner sep=0pt,node distance=0.8cm},yscale=0.75]

\node[world] (s0) at (0cm,-3.6cm) {};
\node[world] (sEnd) at (5.8cm,-3.6cm) {};
\node[world] (sEndEnd) at (6.6cm,-3.6cm) {};
\node[dummy] (l0) [node distance=0.5cm, above left of=s0] {$w_\text{left}$};
\node[dummy] (ll0) [node distance=0.5cm, above of=sEnd] {$\;\;\quad w_\text{right}$};
\node[dummy] (lll0) [node distance=0.5cm, above right of=sEndEnd] {$\quad w_\text{end}$};

\node[dummy] (dots) at (3.55cm,-2.0cm) {$\ldots$};
\node[dummy] (dots2) at (3.55cm,-4.5cm) {$\ldots$};
\node[dummy] (dots3) at (2cm,-3.4cm) {$\vdots$};
\node[dummy] (dots4) at (4.5cm,-3.4cm) {$\vdots$};

% Oben links fest
\foreach \i in {1,...,2}{
\foreach \d in {1,...,2}{
\node[world] (s\i\d) at (1cm * \i, -1cm * \d) {};
}}
% Unten fest
\foreach \i in {1,...,2}{
\node[world] (s\i5) at (1cm * \i, -1cm * 5) {};
}
% Mitte dotted
\foreach \i in {1,...,5}{
\node[world2] (s\i3) at (1cm * \i, -1cm * 3) {};
\node[world2] (s\i4) at (1cm * \i, -1cm * 4) {};
%\node[world2] (s\i5) at (1.3cm * \i, -1.3cm * 5) {};
%\node[world] (s\i5) at (1.3cm * \i, -1.3cm * 5) {};
%\node[dummy] (l\i5) at (1.3cm * \i, -1.3cm * 5 - 0.7cm) {$w^{\,\i}_{d_n}$};
}
% Oben mitte und rechts
\foreach \d in {1,...,2}{
\node[world2] (s3\d) at (1cm * 3, -1cm * \d) {};
\node[world2] (s4\d) at (1cm * 4, -1cm * \d) {};
\node[world] (s5\d) at (1cm * 5, -1cm * \d) {};
%\node[world2] (s6\d) at (1.3cm * 6, -1.3cm * \d) {};
}

% Unten
\node[world2] (s35) at (1cm * 3, -1cm * 5) {};
\node[world2] (s45) at (1cm * 4, -1cm * 5) {};
\node[world] (s55) at (1cm * 5, -1cm * 5) {};
%\node[world2] (s6\d) at (1.3cm * 6, -1.3cm * \d) {};

\node[dummy] (l51) at (1cm * 5 - 0.1cm, -1cm * 1 + 0.6cm) {$w^{\,n}_{d_1}$};
\node[dummy] (l55) at (1cm * 5 - 0.1cm, -1cm * 5 - 0.55cm) {$w^{\,n}_{d_n}$};
\foreach \i in {1,...,2}{
\node[dummy] (l\i1) at (1.3cm * \i, -1cm + 0.6cm) {$w^{\,\i}_{d_1}$};
\node[dummy] (l\i5) at (1.3cm * \i + 0.1cm, -1cm * 5 - 0.55cm) {$w^{\,\i}_{d_n}$};
}


\foreach \d in {1,...,2}{
\foreach \e in {1,...,2}{
\path[->] (s1\d) edge node{} (s2\e);
}}

\path[->,dotted]
(s0) edge node{} (s14)
(s0) edge node{} (s13);
%\path[->,dotted] (s0) edge node{} (s15);
\path[->] (s0) edge node{} (s15);

\foreach \i in {1,...,1}{
\foreach \d in {1,...,3}{
\pgfmathparse{int(\i + 1)}
\path[->,dotted] (s\i\d) edge node{} (s\pgfmathresult3);
}}

\foreach \d in {1,...,3}{
\foreach \e in {1,...,3}{
\path[->,dotted] (s2\d) edge node{} (s3\e);
\path[->,dotted] (s4\d) edge node{} (s5\e);
}}

\foreach \d in {4,...,5}{
\foreach \e in {4,...,5}{
\path[->,dotted] (s4\d) edge node{} (s5\e);
}}

\foreach \i in {1,...,2}{
\foreach \d in {4,...,5}{
\foreach \e in {4,...,5}{
\pgfmathparse{int(\i + 1)}
\path[->,dotted] (s\i\d) edge node{} (s\pgfmathresult\e);
}}}

\foreach \d in {1,...,2}{
\path[->] (s0) edge node{} (s1\d);
\path[->] (s5\d) edge node{} (sEnd);
}


\path[->]
(s15) edge node{} (s25)
(s55) edge node{} (sEnd)
(sEnd) edge node{} (sEndEnd)
(sEnd) edge[bend left=90,distance=4cm] node{} (s0)
(sEndEnd) edge [loop above] node{} (sEndEnd);

\path[->,dotted]
(s53) edge node{} (sEnd)
(s54) edge node{} (sEnd);

\path[->,dotted] (s13) edge node{} (s21)
(s13) edge node{} (s22)
(s13) edge node{} (s23);
% \path[dotted,->]
% (s3u) edge node{} (s4u)
% (s3u) edge node{} (s4d)
% (s3d) edge node{} (s4u)
% (s3d) edge node{} (s4d);
\end{tikzpicture}

\vspace{-30pt}

==> ltlMcW1.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=0.8cm,%
        thick, %
        world/.style={circle,fill=black!20,draw,minimum size=0.4cm,inner sep=0pt}, %
        world2/.style={circle,dotted,draw,minimum size=0.4cm,inner sep=0pt}, %
        dummy/.style={inner sep=0pt,node distance=0.8cm},yscale=0.75]

\node[world] (s0) at (0cm,-3.6cm) {};
\node[world] (sEnd) at (6cm,-3.6cm) {};
\node[dummy] (l0) [node distance=0.49cm, above left of=s0] {$w_\text{start}$};
\node[dummy] (l0) [node distance=0.45cm, above right of=sEnd] {$w_\text{end}$};

\node[dummy] (dots) at (3.5cm,-2.0cm) {$\ldots$};
\node[dummy] (dots2) at (3.5cm,-4.5cm) {$\ldots$};
\node[dummy] (dots3) at (1.5cm,-3.4cm) {$\vdots$};
\node[dummy] (dots4) at (4.5cm,-3.4cm) {$\vdots$};

% Oben links fest
\foreach \i in {1,...,2}{
\foreach \d in {1,...,2}{
\node[world] (s\i\d) at (1cm * \i, -1cm * \d) {};
}}
% Unten fest
\foreach \i in {1,...,2}{
\node[world] (s\i5) at (1cm * \i, -1cm * 5) {};
}
% Mitte dotted
\foreach \i in {1,...,5}{
\node[world2] (s\i3) at (1cm * \i, -1cm * 3) {};
\node[world2] (s\i4) at (1cm * \i, -1cm * 4) {};
%\node[world2] (s\i5) at (1.3cm * \i, -1.3cm * 5) {};
%\node[world] (s\i5) at (1.3cm * \i, -1.3cm * 5) {};
%\node[dummy] (l\i5) at (1.3cm * \i, -1.3cm * 5 - 0.7cm) {$w^{\,\i}_{d_n}$};
}
% Oben mitte und rechts
\foreach \d in {1,...,2}{
\node[world2] (s3\d) at (1cm * 3, -1cm * \d) {};
\node[world2] (s4\d) at (1cm * 4, -1cm * \d) {};
\node[world] (s5\d) at (1cm * 5, -1cm * \d) {};
%\node[world2] (s6\d) at (1.3cm * 6, -1.3cm * \d) {};
}

% Unten
\node[world2] (s35) at (1cm * 3, -1cm * 5) {};
\node[world2] (s45) at (1cm * 4, -1cm * 5) {};
\node[world] (s55) at (1cm * 5, -1cm * 5) {};
%\node[world2] (s6\d) at (1.3cm * 6, -1.3cm * \d) {};

\node[dummy] (l51) at (1cm * 5, -1cm * 1 + 0.7cm) {$w^{\,k^2}_{d_1}$};
\node[dummy] (l55) at (1cm * 5, -1cm * 5 - 0.7cm) {$w^{\,k^2}_{d_n}$};
\foreach \i in {1,...,2}{
\node[dummy] (l\i1) at (1cm * \i, -1cm + 0.7cm) {$w^{\,\i}_{d_1}$};
\node[dummy] (l\i5) at (1cm * \i, -1cm * 5 - 0.7cm) {$w^{\,\i}_{d_n}$};
}


\foreach \d in {1,...,2}{
\foreach \e in {1,...,2}{
\path[->] (s1\d) edge node{} (s2\e);
}}

\path[->,dotted]
(s0) edge node{} (s14)
(s0) edge node{} (s13);
%\path[->,dotted] (s0) edge node{} (s15);
\path[->] (s0) edge node{} (s15);

\foreach \i in {1,...,1}{
\foreach \d in {1,...,3}{
\pgfmathparse{int(\i + 1)}
\path[->,dotted] (s\i\d) edge node{} (s\pgfmathresult3);
}}

\foreach \d in {1,...,3}{
\foreach \e in {1,...,3}{
\path[->,dotted] (s2\d) edge node{} (s3\e);
\path[->,dotted] (s4\d) edge node{} (s5\e);
}}

\foreach \d in {4,...,5}{
\foreach \e in {4,...,5}{
\path[->,dotted] (s4\d) edge node{} (s5\e);
}}

\foreach \i in {1,...,2}{
\foreach \d in {4,...,5}{
\foreach \e in {4,...,5}{
\pgfmathparse{int(\i + 1)}
\path[->,dotted] (s\i\d) edge node{} (s\pgfmathresult\e);
}}}

\foreach \d in {1,...,2}{
\path[->] (s0) edge node{} (s1\d);
\path[->] (s5\d) edge node{} (sEnd);
}


\path[->]
(s15) edge node{} (s25)
(s55) edge node{} (sEnd)
(sEnd) edge [loop right] node{} (sEnd);

\path[->,dotted]
(s53) edge node{} (sEnd)
(s54) edge node{} (sEnd);

\path[->,dotted] (s13) edge node{} (s21)
(s13) edge node{} (s22)
(s13) edge node{} (s23);
% \path[dotted,->]
% (s3u) edge node{} (s4u)
% (s3u) edge node{} (s4d)
% (s3d) edge node{} (s4u)
% (s3d) edge node{} (s4d);
\end{tikzpicture}

==> paraCompFig.tex <==
\begin{tikzpicture}[y=.35cm,x=.5cm, every node/.style={color=black,fill opacity=1}]


%%% HELP LINES - uncomment to design/extend
%\draw[step=1cm,gray,very thin] (-7,0) grid (7,12);
% \node at (0,0) {\textbf{(0,0)}};

%% Horizontal bar
\draw[very thick] (7,0) -- (-7,0);

\clip (-7,-.1) rectangle (7,12);

{

\tikzset{every path/.style={draw=black,fill=black!20,fill opacity=0.1}}

% para-PSPACE
\path (-6.2,0) edge [in=87,out=110,looseness=2.6] (4.7,0);

% para-NP
\path (-5.7,0) edge [in=86,out=110,looseness=2.5] (4.2,0);

% XP
\path (-4.2,0) edge [in=70,out=94,looseness=2.5] (5.7,0);

% WP
\path (-3.7,0) edge [in=90,out=90,looseness=2.75] (3.7,0);

% . . .
\path (-3.2,0) edge [in=90,out=90,looseness=2.7] (3.2,0);

% W2
\path (-2.7,0) edge [in=90,out=90,looseness=2.65] (2.7,0);

% W1
\path (-2.2,0) edge [in=90,out=90,looseness=2.6] (2.2,0);

% FPT
\path (-1.7,0) edge [in=90,out=90,looseness=2.5] (1.7,0);

}

\node[scale=0.8] at (0,1.7) {
	\begin{tabular}{c}
	$\FPT$\\
	$=$\\
	para-$\P$
	\end{tabular}
};
\node[scale=0.8] at (0,4.1) {$\W{1}$};
\node[scale=0.8] at (0,5.2) {$\W{2}$};
\node[scale=0.8] at (0,6.8) {$\vdots$};
\node[scale=0.8] at (0,7.8) {$\W{\P}$};
\node[scale=0.8] at (-3.5,8) {para-$\NP$};
\node[scale=0.8] at (-2.2,10.5) {para-$\PSPACE$};
\node[scale=0.8] at (4.2,8) {$\XP$};

\end{tikzpicture}
